Stellar Radial Velocities in the Old Open Cluster M67 (NGC 2682). II. The Spectroscopic Binary Population

We present and analyse 120 spectroscopic binary and triple cluster members of the old (4 Gyr) open cluster M67 (NGC 2682). As a cornerstone of stellar astrophysics, M67 is a key cluster in the WIYN Open Cluster Study (WOCS); radial-velocity (RV) observations of M67 are ongoing and extend back over 45 years, incorporating data from seven different telescopes, and allowing us to detect binaries with orbital periods <~10^4 days. Our sample contains 1296 stars (604 cluster members) with magnitudes of 10 <= V <= 16.5 (about 1.3 to 0.7 Msolar), from the giants down to ~4 mag below the main-sequence turnoff, and extends in radius to 30 arcminutes (7.4 pc at a distance of 850 pc, or ~7 core radii). This paper focuses primarily on the main-sequence binaries, but orbital solutions are also presented for red giants, yellow giants and sub-subgiants. Out to our period detection limit and within our magnitude and spatial domain, we find a global main-sequence incompleteness-corrected binary fraction of 34% +/- 3%, which rises to 70% +/- 17% in the cluster center. We derive a tidal circularization period of P_circ = 11.0 +1.1 -1.0 days. We also analyze the incompleteness-corrected distributions of binary orbital elements and masses. The period distribution rises toward longer periods. The eccentricity distribution, beyond P_circ, is consistent with a uniform distribution. The mass-ratio distribution is also consistent with a uniform distribution. Overall, these M67 binaries are closely consistent with similar binaries in the galactic field, as well as the old (7 Gyr) open cluster NGC 188. WIYN Open Cluster Study. 83.

==> (inline-0) <==
\begin{deluxetable*}{llrcrrrrccrcc}
\tabletypesize{\footnotesize}
\tablecaption{Orbital Parameters for M67 Single-Lined Binaries\label{tab:sb1pars}}
\tablehead{\colhead{ID} & \colhead{XID} & \colhead{$P$} & \colhead{Orbital} & \colhead{$\gamma$} & \colhead{$K$} & \colhead{$e$} & \colhead{$\omega$} & \colhead{$T_\circ$} & \colhead{$a\sin i$} & \colhead{$f(m)$} & \colhead{$\sigma$} & \colhead{$N$} \\
\colhead{} & \colhead{} & \colhead{(days)} & \colhead{Cycles} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{} & \colhead{(deg)} & \colhead{(HJD-2400000 d)} & \colhead{(10$^6$ km)} & \colhead{(\Msolar)} & \colhead{(\kms)} & \colhead{}}
\startdata
    1005 & S1250 &           4422 &    2.8 &           33.64 &            2.59 &           0.529 &              81 &           47587 &             133 &          4.8$\times10^{-3}$ &  0.44 &  111 \\
         &       &       $\pm$ 17 &        &      $\pm$ 0.05 &      $\pm$ 0.08 &     $\pm$ 0.023 &         $\pm$ 3 &        $\pm$ 20 &         $\pm$ 5 &    $\pm$ 0.5$\times10^{-3}$ &       &      \\
    1015 & S1237 &         698.56 &   23.9 &           33.58 &            5.02 &           0.087 &             260 &           46574 &            48.0 &          9.1$\times10^{-3}$ &  0.44 &   75 \\
         &       &     $\pm$ 0.24 &        &      $\pm$ 0.06 &      $\pm$ 0.07 &     $\pm$ 0.015 &        $\pm$ 10 &        $\pm$ 19 &       $\pm$ 0.7 &    $\pm$ 0.4$\times10^{-3}$ &       &      \\
    1033 &  S721 &           6350 &    2.5 &           34.53 &            0.98 &            0.54 &             266 &           46860 &              71 &          3.6$\times10^{-4}$ &  0.41 &   89 \\
         &       &      $\pm$ 220 &        &      $\pm$ 0.06 &      $\pm$ 0.09 &      $\pm$ 0.07 &        $\pm$ 10 &       $\pm$ 220 &         $\pm$ 8 &    $\pm$ 1.1$\times10^{-4}$ &       &      \\
    2002 & S1040 &        42.8251 &  382.4 &           33.00 &            8.47 &           0.016 &              80 &           45539 &            4.99 &         2.70$\times10^{-3}$ &  0.54 &   60 \\
         &       &   $\pm$ 0.0010 &        &      $\pm$ 0.07 &      $\pm$ 0.10 &     $\pm$ 0.012 &        $\pm$ 50 &         $\pm$ 5 &      $\pm$ 0.06 &   $\pm$ 0.10$\times10^{-3}$ &       &      \\
    2008 & S1072 &           1513 &   10.8 &           32.70 &            2.57 &            0.30 &             158 &           46889 &              51 &          2.3$\times10^{-3}$ &  1.05 &   71 \\   
         &       &     $\pm$    7 &        &      $\pm$ 0.13 &      $\pm$ 0.19 &      $\pm$ 0.07 &        $\pm$ 14 &        $\pm$ 52 &         $\pm$ 4 &    $\pm$ 0.5$\times10^{-3}$ &       &      \\ 
    2014 & S1221 &           6475 &    2.5 &           32.85 &            5.71 &           0.037 &             320 &           52500 &             508 &         1.25$\times10^{-1}$ &  0.44 &  110 \\
         &       &       $\pm$ 16 &        &      $\pm$ 0.05 &      $\pm$ 0.07 &     $\pm$ 0.011 &        $\pm$ 19 &       $\pm$ 300 &         $\pm$ 6 &   $\pm$ 0.05$\times10^{-1}$ &       &      \\
    2016 & S1224W &       12.4424 &  558.5 &           33.48 &           22.06 &           0.025 &             246 &         48115.7 &            3.77 &         1.38$\times10^{-2}$ &  1.02 &   44 \\
         &       &   $\pm$ 0.0005 &        &      $\pm$ 0.17 &      $\pm$ 0.25 &     $\pm$ 0.010 &        $\pm$ 25 &       $\pm$ 0.8 &      $\pm$ 0.04 &   $\pm$ 0.05$\times10^{-2}$ &       &      \\
    2017 &  S961 &           6500 &    2.0 &           33.42 &            3.95 &            0.62 &             276 &           50470 &             278 &          2.0$\times10^{-2}$ &  0.68 &   42 \\
         &       &      $\pm$ 240 &        &      $\pm$ 0.11 &      $\pm$ 0.22 &      $\pm$ 0.05 &         $\pm$ 5 &        $\pm$ 40 &        $\pm$ 20 &    $\pm$ 0.4$\times10^{-2}$ &       &      \\
    2032 &  S839 &           1651 &    3.7 &            33.2 &             4.1 &            0.37 &             118 &           50750 &              87 &            9$\times10^{-3}$ &  0.95 &   23 \\
         &       &       $\pm$ 24 &        &       $\pm$ 0.3 &       $\pm$ 0.4 &      $\pm$ 0.10 &        $\pm$ 16 &        $\pm$ 90 &         $\pm$ 8 &      $\pm$ 3$\times10^{-3}$ &       &      \\
    2041 & S1397 &        300.418 &   42.5 &           33.85 &            14.7 &           0.837 &              32 &         49896.3 &            33.3 &         1.62$\times10^{-2}$ &  1.21 &   40 \\
         &       &    $\pm$ 0.019 &        &      $\pm$ 0.20 &       $\pm$ 0.7 &     $\pm$ 0.011 &         $\pm$ 3 &       $\pm$ 0.4 &       $\pm$ 1.9 &   $\pm$ 0.25$\times10^{-2}$ &       &      \\
    2068 &  S277 &           8540 &    1.2 &           35.51 &             8.3 &           0.859 &           295.0 &           47818 &             500 &          6.8$\times10^{-2}$ &  0.90 &   95 \\
         &       &      $\pm$ 250 &        &      $\pm$ 0.14 &       $\pm$ 0.3 &     $\pm$ 0.013 &       $\pm$ 2.1 &        $\pm$ 13 &        $\pm$ 30 &    $\pm$ 0.9$\times10^{-2}$ &       &      \\
    3001 & S1031 &         128.14 &   83.0 &            33.4 &            10.3 &            0.04 &             120 &           49242 &            18.1 &         1.43$\times10^{-2}$ &  1.55 &   37 \\
         &       &     $\pm$ 0.03 &        &       $\pm$ 0.3 &       $\pm$ 0.4 &      $\pm$ 0.04 &        $\pm$ 60 &        $\pm$ 21 &       $\pm$ 0.7 &   $\pm$ 0.17$\times10^{-2}$ &       &      \\
    3004 & S1264 &         353.25 &   37.1 &           33.49 &           11.47 &           0.397 &              83 &         46173.1 &            51.2 &         4.28$\times10^{-2}$ &  0.56 &   35 \\
         &       &     $\pm$ 0.08 &        &      $\pm$ 0.10 &      $\pm$ 0.16 &     $\pm$ 0.009 &         $\pm$ 3 &       $\pm$ 1.7 &       $\pm$ 0.7 &   $\pm$ 0.18$\times10^{-2}$ &       &      \\
    3014 & S1285 &          278.2 &   22.3 &           33.76 &             8.1 &            0.18 &             176 &           46206 &            30.4 &         1.45$\times10^{-2}$ &  0.97 &   25 \\
         &       &      $\pm$ 1.1 &        &      $\pm$ 0.20 &       $\pm$ 0.3 &      $\pm$ 0.03 &        $\pm$ 12 &         $\pm$ 8 &       $\pm$ 1.1 &   $\pm$ 0.16$\times10^{-2}$ &       &      \\
    3020 &  S816 &          414.6 &   16.9 &            33.1 &            11.3 &            0.49 &              60 &           52635 &              56 &          4.1$\times10^{-2}$ &  0.84 &   26 \\
         &       &      $\pm$ 0.7 &        &       $\pm$ 0.7 &       $\pm$ 0.9 &      $\pm$ 0.04 &         $\pm$ 4 &        $\pm$ 11 &         $\pm$ 5 &    $\pm$ 1.0$\times10^{-2}$ &       &      \\
    3023 &  S821 &          583.4 &    4.0 &           33.22 &           10.42 &           0.791 &           191.6 &         47437.0 &            51.1 &         1.56$\times10^{-2}$ &  0.69 &   44 \\
         &       &      $\pm$ 0.8 &        &      $\pm$ 0.12 &      $\pm$ 0.22 &     $\pm$ 0.011 &       $\pm$ 1.9 &       $\pm$ 1.1 &       $\pm$ 1.6 &   $\pm$ 0.12$\times10^{-2}$ &       &      \\
    3063 &  S251 &          947.4 &   10.5 &           34.36 &            6.52 &           0.551 &             328 &           46733 &              71 &         1.58$\times10^{-2}$ &  0.63 &   35 \\
         &       &      $\pm$ 2.0 &        &      $\pm$ 0.12 &      $\pm$ 0.21 &     $\pm$ 0.020 &         $\pm$ 3 &         $\pm$ 4 &         $\pm$ 3 &   $\pm$ 0.16$\times10^{-2}$ &       &      \\
    4001 & S1029 &         139.77 &   70.6 &           32.63 &           12.27 &            0.36 &             264 &         53507.2 &            22.0 &         2.17$\times10^{-2}$ &  0.84 &   29 \\
         &       &     $\pm$ 0.03 &        &      $\pm$ 0.23 &      $\pm$ 0.24 &      $\pm$ 0.03 &         $\pm$ 4 &       $\pm$ 1.8 &       $\pm$ 0.5 &   $\pm$ 0.13$\times10^{-2}$ &       &      \\
    4004 & S1007 &           7400 &    1.4 &           34.75 &             3.1 &            0.70 &             260 &           49640 &             220 &            8$\times10^{-3}$ &  0.72 &   58 \\
         &       &      $\pm$ 300 &        &      $\pm$ 0.19 &       $\pm$ 0.9 &      $\pm$ 0.14 &        $\pm$ 14 &        $\pm$ 70 &        $\pm$ 80 &      $\pm$ 8$\times10^{-3}$ &       &      \\
    4007 &  S986 &      10.338098 & 1187.0 &           33.52 &           33.83 &           0.004 &             290 &           50167 &           4.809 &         4.15$\times10^{-2}$ &  0.81 &   45 \\
         &       & $\pm$ 0.000020 &        &      $\pm$ 0.14 &      $\pm$ 0.17 &     $\pm$ 0.005 &        $\pm$ 90 &         $\pm$ 3 &     $\pm$ 0.024 &   $\pm$ 0.06$\times10^{-2}$ &       &      \\
    4020 &  S736 &         404.69 &   12.8 &           33.89 &            11.5 &            0.29 &              88 &           50489 &            61.5 &          5.7$\times10^{-2}$ &  0.59 &   20 \\
         &       &     $\pm$ 0.23 &        &      $\pm$ 0.16 &       $\pm$ 0.3 &      $\pm$ 0.03 &         $\pm$ 4 &         $\pm$ 3 &       $\pm$ 1.6 &    $\pm$ 0.4$\times10^{-2}$ &       &      \\
    4021 &  S815 &           6166 &    1.9 &           34.46 &               7 &            0.83 &              14 &           54339 &             340 &            4$\times10^{-2}$ &  0.83 &   82 \\
         &       &       $\pm$ 21 &        &      $\pm$ 0.16 &         $\pm$ 4 &      $\pm$ 0.07 &         $\pm$ 5 &        $\pm$ 18 &       $\pm$ 190 &      $\pm$ 7$\times10^{-2}$ &       &      \\
    4034 & S1612 &        9.10752 &  445.7 &           33.53 &           16.90 &           0.007 &             250 &         55537.6 &           2.117 &         4.55$\times10^{-3}$ &  0.63 &   33 \\
         &       &  $\pm$ 0.00012 &        &      $\pm$ 0.13 &      $\pm$ 0.20 &     $\pm$ 0.010 &        $\pm$ 90 &       $\pm$ 2.3 &     $\pm$ 0.024 &   $\pm$ 0.16$\times10^{-3}$ &       &      \\
    4039 &  S711 &        5.65093 & 1296.6 &           33.08 &           15.91 &           0.011 &             360 &         49258.5 &           1.236 &         2.36$\times10^{-3}$ &  0.99 &   42 \\
         &       &  $\pm$ 0.00010 &        &      $\pm$ 0.16 &      $\pm$ 0.21 &     $\pm$ 0.014 &        $\pm$ 70 &       $\pm$ 1.2 &     $\pm$ 0.017 &   $\pm$ 0.10$\times10^{-3}$ &       &      \\
    4051 & S1808 &          10610 &    1.2 &           32.75 &            4.12 &           0.713 &             283 &           57540 &             421 &          2.6$\times10^{-2}$ &  0.61 &   84 \\
         &       &      $\pm$ 120 &        &      $\pm$ 0.10 &      $\pm$ 0.14 &     $\pm$ 0.014 &         $\pm$ 3 &        $\pm$ 25 &        $\pm$ 16 &    $\pm$ 0.3$\times10^{-2}$ &       &      \\
    5008 & S1275 &          14800 &    0.9 &           34.03 &             4.7 &            0.47 &              18 &           50710 &             850 &          1.1$\times10^{-1}$ &  0.44 &   73 \\  
         &       &      $\pm$ 800 &        &      $\pm$ 0.22 &       $\pm$ 0.4 &      $\pm$ 0.04 &         $\pm$ 5 &       $\pm$ 220 &        $\pm$ 80 &    $\pm$ 0.3$\times10^{-1}$ &       &      \\
    5009 & S1076 &           4600 &    2.5 &           34.33 &            1.65 &            0.21 &             122 &           53390 &             102 &          2.0$\times10^{-3}$ &  0.34 &   57 \\   
         &       &      $\pm$ 110 &        &      $\pm$ 0.07 &      $\pm$ 0.09 &      $\pm$ 0.04 &        $\pm$ 14 &       $\pm$ 220 &         $\pm$ 6 &    $\pm$ 0.3$\times10^{-3}$ &       &      \\
    5018 &  S740 &       14.55331 &  278.6 &           34.55 &           14.42 &           0.258 &           150.3 &        55515.31 &           2.788 &         4.08$\times10^{-3}$ &  0.35 &   32 \\
         &       &  $\pm$ 0.00015 &        &      $\pm$ 0.07 &      $\pm$ 0.09 &     $\pm$ 0.006 &       $\pm$ 1.4 &      $\pm$ 0.05 &     $\pm$ 0.018 &   $\pm$ 0.08$\times10^{-3}$ &       &      \\
    5030 & S1586 &         141.27 &   49.2 &           32.76 &             5.7 &            0.23 &             198 &           53562 &            10.8 &          2.5$\times10^{-3}$ &  0.88 &   31 \\
         &       &     $\pm$ 0.06 &        &      $\pm$ 0.16 &       $\pm$ 0.3 &      $\pm$ 0.04 &        $\pm$ 12 &         $\pm$ 5 &       $\pm$ 0.6 &    $\pm$ 0.4$\times10^{-3}$ &       &      \\
    5037 & S1508 &         25.868 &   82.0 &           33.47 &            20.9 &           0.437 &           318.7 &        46569.08 &            6.69 &         1.78$\times10^{-2}$ &  0.69 &   26 \\
         &       &    $\pm$ 0.003 &        &      $\pm$ 0.15 &       $\pm$ 0.3 &     $\pm$ 0.008 &       $\pm$ 1.6 &      $\pm$ 0.08 &      $\pm$ 0.10 &   $\pm$ 0.07$\times10^{-2}$ &       &      \\
    5045 & S1634 &           3250 &    1.9 &            32.9 &             5.5 &            0.50 &             284 &           51750 &             214 &          3.7$\times10^{-2}$ &  1.06 &   22 \\
         &       &       $\pm$ 90 &        &       $\pm$ 0.3 &       $\pm$ 0.4 &      $\pm$ 0.05 &        $\pm$ 12 &       $\pm$ 130 &        $\pm$ 19 &    $\pm$ 0.9$\times10^{-2}$ &       &      \\
    5049 &  S905 &        16.8338 &  438.6 &           34.39 &            14.5 &           0.060 &              61 &         50715.7 &            3.35 &          5.3$\times10^{-3}$ &  1.11 &   35 \\
         &       &   $\pm$ 0.0006 &        &      $\pm$ 0.21 &       $\pm$ 0.3 &     $\pm$ 0.020 &        $\pm$ 19 &       $\pm$ 0.9 &      $\pm$ 0.06 &    $\pm$ 0.3$\times10^{-3}$ &       &      \\
    6003 & S1012 &            643 &    4.0 &            35.7 &             7.8 &            0.26 &             212 &           47780 &              67 &          2.8$\times10^{-2}$ &  0.92 &   17 \\
         &       &        $\pm$ 3 &        &       $\pm$ 0.3 &       $\pm$ 0.4 &      $\pm$ 0.04 &        $\pm$ 11 &        $\pm$ 19 &         $\pm$ 4 &    $\pm$ 0.5$\times10^{-2}$ &       &      \\
    6008 & S1242 &        31.7774 &  449.3 &           33.80 &            10.3 &           0.657 &           146.0 &        48193.05 &            3.41 &         1.56$\times10^{-3}$ &  0.78 &   44 \\
         &       &   $\pm$ 0.0006 &        &      $\pm$ 0.12 &       $\pm$ 0.3 &     $\pm$ 0.013 &       $\pm$ 1.9 &      $\pm$ 0.07 &      $\pm$ 0.11 &   $\pm$ 0.13$\times10^{-3}$ &       &      \\
    6016 &  S760 &            960 &    6.4 &            33.2 &             8.2 &            0.46 &             223 &           50906 &              97 &          3.9$\times10^{-2}$ &  1.20 &   23 \\
         &       &        $\pm$ 6 &        &       $\pm$ 0.3 &       $\pm$ 0.8 &      $\pm$ 0.08 &         $\pm$ 7 &        $\pm$ 13 &        $\pm$ 10 &    $\pm$ 1.2$\times10^{-2}$ &       &      \\
    6017 & S1320 &         38.763 &   39.1 &           33.93 &            24.3 &           0.506 &           139.6 &        54351.19 &            11.2 &         3.71$\times10^{-2}$ &  0.44 &   18 \\
         &       &    $\pm$ 0.004 &        &      $\pm$ 0.12 &       $\pm$ 0.5 &     $\pm$ 0.015 &       $\pm$ 0.9 &      $\pm$ 0.08 &       $\pm$ 0.3 &   $\pm$ 0.25$\times10^{-2}$ &       &      \\
    6026 &  S939 &         105.70 &   20.5 &           32.54 &           12.52 &           0.124 &              73 &         49782.1 &           18.06 &         2.10$\times10^{-2}$ &  0.29 &   17 \\
         &       &     $\pm$ 0.03 &        &      $\pm$ 0.09 &      $\pm$ 0.11 &     $\pm$ 0.010 &         $\pm$ 3 &       $\pm$ 1.0 &      $\pm$ 0.16 &   $\pm$ 0.05$\times10^{-2}$ &       &      \\
    7004 & S1000 &          529.9 &   12.6 &           33.78 &            9.84 &           0.103 &             177 &           46274 &            71.3 &          5.1$\times10^{-2}$ &  0.88 &   34 \\
         &       &      $\pm$ 1.0 &        &      $\pm$ 0.17 &      $\pm$ 0.22 &     $\pm$ 0.023 &        $\pm$ 14 &        $\pm$ 20 &       $\pm$ 1.6 &    $\pm$ 0.3$\times10^{-2}$ &       &      \\
    7022 &  S745 &        9.12707 &  802.3 &           34.30 &           19.86 &           0.028 &              14 &         49184.3 &            2.49 &          7.4$\times10^{-3}$ &  1.21 &   52 \\
         &       &  $\pm$ 0.00010 &        &      $\pm$ 0.18 &      $\pm$ 0.25 &     $\pm$ 0.013 &        $\pm$ 24 &       $\pm$ 0.6 &      $\pm$ 0.03 &    $\pm$ 0.3$\times10^{-3}$ &       &      \\
    8002 & S2216 &         266.73 &   41.5 &           33.40 &            9.87 &           0.436 &             346 &         53441.4 &            32.6 &         1.93$\times10^{-2}$ &  0.67 &   32 \\
         &       &     $\pm$ 0.11 &        &      $\pm$ 0.13 &      $\pm$ 0.20 &     $\pm$ 0.021 &         $\pm$ 3 &       $\pm$ 1.7 &       $\pm$ 0.8 &   $\pm$ 0.13$\times10^{-2}$ &       &      \\
    8007 & S1017 &           2580 &    2.8 &            35.2 &             4.2 &            0.21 &             190 &           49900 &             146 &          1.9$\times10^{-2}$ &  1.11 &   19 \\
         &       &       $\pm$ 80 &        &       $\pm$ 0.4 &       $\pm$ 0.4 &      $\pm$ 0.14 &        $\pm$ 30 &       $\pm$ 200 &        $\pm$ 13 &    $\pm$ 0.5$\times10^{-2}$ &       &      \\
    8028 & S1487 &           8675 &    1.5 &           33.19 &            6.03 &           0.746 &           285.8 &           57823 &             479 &          5.8$\times10^{-2}$ &  0.43 &   95 \\ 
         &       &       $\pm$ 12 &        &      $\pm$ 0.05 &      $\pm$ 0.11 &     $\pm$ 0.009 &       $\pm$ 1.5 &         $\pm$ 7 &        $\pm$ 11 &    $\pm$ 0.3$\times10^{-2}$ &       &      \\
    8046 &  S913 &         63.115 &   64.3 &           33.55 &            7.56 &           0.191 &             152 &         55558.2 &            6.44 &         2.67$\times10^{-3}$ &  0.54 &   31 \\
         &       &    $\pm$ 0.008 &        &      $\pm$ 0.11 &      $\pm$ 0.21 &     $\pm$ 0.020 &         $\pm$ 7 &       $\pm$ 1.1 &      $\pm$ 0.18 &   $\pm$ 0.22$\times10^{-3}$ &       &      \\
    8054 & S1838 &      11.190112 &  361.2 &            33.9 &            45.0 &           0.024 &             165 &         55839.6 &            6.92 &         1.05$\times10^{-1}$ &  0.97 &   18 \\
         &       &  $\pm$ 0.00016 &        &       $\pm$ 0.3 &       $\pm$ 0.4 &     $\pm$ 0.008 &        $\pm$ 18 &       $\pm$ 0.6 &      $\pm$ 0.06 &   $\pm$ 0.03$\times10^{-1}$ &       &      \\
    9005 & S1005 &           2769 &    4.2 &           32.91 &             5.1 &            0.15 &             177 &           48070 &             192 &          3.7$\times10^{-2}$ &  0.89 &   33 \\
         &       &       $\pm$ 18 &        &      $\pm$ 0.16 &       $\pm$ 0.3 &      $\pm$ 0.05 &        $\pm$ 17 &       $\pm$ 130 &        $\pm$ 11 &    $\pm$ 0.6$\times10^{-2}$ &       &      \\
    9011 &  S773 &       5.781069 & 1263.8 &           35.18 &            54.1 &           0.006 &             100 &         49220.0 &            4.30 &         9.51$\times10^{-2}$ &  1.53 &   45 \\
         &       & $\pm$ 0.000021 &        &      $\pm$ 0.23 &       $\pm$ 0.3 &     $\pm$ 0.006 &        $\pm$ 60 &       $\pm$ 1.0 &      $\pm$ 0.03 &   $\pm$ 0.17$\times10^{-2}$ &       &      \\
    9012 & S1300 &        82.8807 &   48.9 &           34.17 &            18.4 &           0.767 &            64.3 &        55703.32 &           13.46 &         1.42$\times10^{-2}$ &  0.38 &   33 \\
         &       &   $\pm$ 0.0013 &        &      $\pm$ 0.08 &       $\pm$ 0.3 &     $\pm$ 0.004 &       $\pm$ 1.0 &      $\pm$ 0.06 &      $\pm$ 0.22 &   $\pm$ 0.06$\times10^{-2}$ &       &      \\
   10013 & S1249 &         53.016 &   97.6 &           32.68 &            19.6 &           0.229 &              26 &         54571.7 &            13.9 &         3.83$\times10^{-2}$ &  0.87 &   23 \\
         &       &    $\pm$ 0.011 &        &      $\pm$ 0.22 &       $\pm$ 0.4 &     $\pm$ 0.016 &         $\pm$ 4 &       $\pm$ 0.7 &       $\pm$ 0.3 &   $\pm$ 0.23$\times10^{-2}$ &       &      \\
   11004 & S1046 &            907 &    8.4 &            33.5 &             7.2 &            0.11 &             320 &           49200 &              89 &          3.4$\times10^{-2}$ &  0.95 &   20 \\
         &       &        $\pm$ 5 &        &       $\pm$ 0.3 &       $\pm$ 0.3 &      $\pm$ 0.07 &        $\pm$ 30 &        $\pm$ 70 &         $\pm$ 4 &    $\pm$ 0.5$\times10^{-2}$ &       &      \\
   11010 &  S973 &         40.408 &   81.0 &           35.63 &           14.91 &           0.209 &             107 &         47947.9 &            8.10 &         1.30$\times10^{-2}$ &  0.79 &   25 \\
         &       &    $\pm$ 0.003 &        &      $\pm$ 0.17 &      $\pm$ 0.24 &     $\pm$ 0.014 &         $\pm$ 5 &       $\pm$ 0.5 &      $\pm$ 0.14 &   $\pm$ 0.06$\times10^{-2}$ &       &      \\
   11022 & S1109 &           1060 &    3.8 &           33.17 &            7.68 &           0.402 &              87 &           56016 &             102 &          3.8$\times10^{-2}$ &  0.69 &   34 \\
         &       &        $\pm$ 3 &        &      $\pm$ 0.14 &      $\pm$ 0.21 &     $\pm$ 0.021 &         $\pm$ 5 &        $\pm$ 10 &         $\pm$ 3 &    $\pm$ 0.3$\times10^{-2}$ &       &      \\
   11025 &  S621 &         58.809 &   69.0 &           32.77 &            19.7 &           0.186 &             260 &         55248.7 &           15.66 &         4.42$\times10^{-2}$ &  0.70 &   28 \\
         &       &    $\pm$ 0.005 &        &      $\pm$ 0.17 &       $\pm$ 0.3 &     $\pm$ 0.014 &         $\pm$ 3 &       $\pm$ 0.5 &      $\pm$ 0.24 &   $\pm$ 0.20$\times10^{-2}$ &       &      \\
   11044 &  S650 &            903 &    4.5 &           35.22 &            10.4 &           0.881 &             279 &         55482.4 &              61 &         1.11$\times10^{-2}$ &  0.80 &   34 \\
         &       &        $\pm$ 3 &        &      $\pm$ 0.17 &       $\pm$ 0.4 &     $\pm$ 0.008 &         $\pm$ 5 &       $\pm$ 2.4 &         $\pm$ 3 &   $\pm$ 0.13$\times10^{-2}$ &       &      \\
   11055 &  S868 &         275.72 &   14.7 &           33.78 &            7.98 &           0.168 &             229 &           55481 &            29.8 &         1.39$\times10^{-2}$ &  0.48 &   29 \\
         &       &     $\pm$ 0.18 &        &      $\pm$ 0.10 &      $\pm$ 0.13 &     $\pm$ 0.015 &         $\pm$ 6 &         $\pm$ 5 &       $\pm$ 0.5 &   $\pm$ 0.07$\times10^{-2}$ &       &      \\
   12004 & S1009 &         5.9530 &  138.9 &            33.4 &            27.2 &           0.018 &             330 &         47560.2 &            2.22 &         1.23$\times10^{-2}$ &  1.17 &   25 \\
         &       &   $\pm$ 0.0003 &        &       $\pm$ 0.3 &       $\pm$ 0.3 &     $\pm$ 0.014 &        $\pm$ 40 &       $\pm$ 0.7 &      $\pm$ 0.03 &   $\pm$ 0.04$\times10^{-2}$ &       &      \\
   12010 &  S990 &         41.868 &  228.7 &           33.56 &            17.7 &           0.348 &             207 &         47832.4 &            9.53 &         1.97$\times10^{-2}$ &  1.10 &   28 \\
         &       &    $\pm$ 0.024 &        &      $\pm$ 0.24 &       $\pm$ 0.4 &     $\pm$ 0.017 &         $\pm$ 4 &       $\pm$ 0.3 &      $\pm$ 0.21 &   $\pm$ 0.12$\times10^{-2}$ &       &      \\
   12014 &  S963 &          90.31 &   21.0 &           34.35 &            22.8 &           0.563 &            59.4 &         47710.3 &            23.4 &          6.3$\times10^{-2}$ &  0.72 &   23 \\
         &       &     $\pm$ 0.04 &        &      $\pm$ 0.21 &       $\pm$ 0.3 &     $\pm$ 0.011 &       $\pm$ 1.3 &       $\pm$ 0.4 &       $\pm$ 0.4 &    $\pm$ 0.3$\times10^{-2}$ &       &      \\
   12020 & S1102 &          757.5 &    6.8 &           33.95 &            7.23 &            0.07 &             170 &           55500 &            75.1 &         2.95$\times10^{-2}$ &  0.83 &   38 \\
         &       &      $\pm$ 2.3 &        &      $\pm$ 0.23 &      $\pm$ 0.20 &      $\pm$ 0.03 &        $\pm$ 40 &        $\pm$ 80 &       $\pm$ 2.1 &   $\pm$ 0.25$\times10^{-2}$ &       &      \\
   12021 & S1107 &           2970 &    1.7 &           34.43 &            2.90 &            0.06 &             130 &           54000 &             118 &          7.5$\times10^{-3}$ &  0.94 &   40 \\
         &       &       $\pm$ 70 &        &      $\pm$ 0.16 &      $\pm$ 0.24 &      $\pm$ 0.08 &        $\pm$ 70 &       $\pm$ 600 &        $\pm$ 10 &    $\pm$ 1.8$\times10^{-3}$ &       &      \\
   12022 & S1331 &         161.66 &   25.1 &           34.56 &            20.9 &           0.522 &            44.3 &         55401.9 &            39.6 &          9.4$\times10^{-2}$ &  0.78 &   32 \\
         &       &     $\pm$ 0.03 &        &      $\pm$ 0.15 &       $\pm$ 0.4 &     $\pm$ 0.011 &       $\pm$ 1.3 &       $\pm$ 0.4 &       $\pm$ 0.8 &    $\pm$ 0.5$\times10^{-2}$ &       &      \\
   13004 & S1011 &          14620 &    0.8 &           33.03 &            7.50 &            0.14 &              85 &           46260 &            1492 &          6.2$\times10^{-1}$ &  0.60 &   60 \\
         &       &      $\pm$ 800 &        &      $\pm$ 0.27 &      $\pm$ 0.22 &      $\pm$ 0.05 &        $\pm$ 14 &       $\pm$ 440 &        $\pm$ 46 &    $\pm$ 0.7$\times10^{-1}$ &       &      \\
   13008 & S1063 &       18.38775 &  878.7 &           34.55 &           19.87 &           0.207 &            97.9 &        50718.60 &            4.91 &         1.40$\times10^{-2}$ &  0.85 &   45 \\
         &       &  $\pm$ 0.00009 &        &      $\pm$ 0.13 &      $\pm$ 0.20 &     $\pm$ 0.009 &       $\pm$ 2.9 &      $\pm$ 0.13 &      $\pm$ 0.05 &   $\pm$ 0.04$\times10^{-2}$ &       &      \\
   13019 &  S810 &       10.15305 & 1012.9 &            34.4 &            22.8 &           0.023 &             220 &         50413.1 &            3.18 &         1.25$\times10^{-2}$ &  1.89 &   37 \\
         &       &  $\pm$ 0.00008 &        &       $\pm$ 0.3 &       $\pm$ 0.5 &     $\pm$ 0.020 &        $\pm$ 50 &       $\pm$ 1.4 &      $\pm$ 0.07 &   $\pm$ 0.08$\times10^{-2}$ &       &      \\
   13022 & S2227 &         66.827 &   65.8 &           34.52 &           10.35 &           0.224 &             294 &         55961.4 &            9.23 &          7.0$\times10^{-3}$ &  0.42 &   22 \\
         &       &    $\pm$ 0.007 &        &      $\pm$ 0.10 &      $\pm$ 0.15 &     $\pm$ 0.015 &         $\pm$ 3 &       $\pm$ 0.6 &      $\pm$ 0.14 &    $\pm$ 0.3$\times10^{-3}$ &       &      \\
   14007 & S1070 &       2.660606 & 4112.2 &           34.02 &           68.28 &           0.006 &             220 &         53636.3 &           2.498 &         8.77$\times10^{-2}$ &  1.55 &   89 \\
         &       & $\pm$ 0.000001 &        &      $\pm$ 0.17 &      $\pm$ 0.23 &     $\pm$ 0.003 &        $\pm$ 40 &       $\pm$ 0.3 &     $\pm$ 0.008 &   $\pm$ 0.08$\times10^{-2}$ &       &      \\
   14020 & S1452 &          358.9 &   28.5 &            32.8 &             4.1 &            0.23 &             331 &           54769 &            19.7 &          2.4$\times10^{-3}$ &  0.67 &   32 \\
         &       &      $\pm$ 0.7 &        &       $\pm$ 0.3 &       $\pm$ 0.3 &      $\pm$ 0.07 &        $\pm$ 17 &        $\pm$ 20 &       $\pm$ 1.4 &    $\pm$ 0.5$\times10^{-3}$ &       &      \\
   14023 &  S942 &         225.57 &   23.0 &           33.64 &             7.8 &           0.588 &             262 &         55638.0 &            19.5 &          5.8$\times10^{-3}$ &  0.78 &   39 \\
         &       &     $\pm$ 0.07 &        &      $\pm$ 0.13 &       $\pm$ 0.3 &     $\pm$ 0.021 &         $\pm$ 4 &       $\pm$ 1.0 &       $\pm$ 0.8 &    $\pm$ 0.6$\times10^{-3}$ &       &      \\
   15022 & S1201 &           4640 &    1.1 &           34.29 &            5.30 &           0.419 &            25.3 &           55370 &             306 &          5.3$\times10^{-2}$ &  0.37 &   44 \\
         &       &       $\pm$ 90 &        &      $\pm$ 0.06 &      $\pm$ 0.11 &     $\pm$ 0.018 &       $\pm$ 2.7 &        $\pm$ 30 &         $\pm$ 7 &    $\pm$ 0.4$\times10^{-2}$ &       &      \\
   16006 & S1064 &          777.4 &    9.4 &           32.53 &             6.3 &            0.73 &              34 &           51135 &              46 &          6.4$\times10^{-3}$ &  0.67 &   23 \\
         &       &      $\pm$ 1.0 &        &      $\pm$ 0.16 &       $\pm$ 0.7 &      $\pm$ 0.03 &         $\pm$ 8 &         $\pm$ 5 &         $\pm$ 5 &    $\pm$ 2.1$\times10^{-3}$ &       &      \\
   16020 &  S951 &           2808 &    2.6 &           33.93 &            4.52 &            0.50 &             268 &           50740 &             151 &          1.8$\times10^{-2}$ &  0.49 &   13 \\
         &       &       $\pm$ 22 &        &      $\pm$ 0.16 &      $\pm$ 0.22 &      $\pm$ 0.04 &         $\pm$ 8 &        $\pm$ 50 &         $\pm$ 8 &    $\pm$ 0.3$\times10^{-2}$ &       &      \\
   16025 & S1329 &        5.32187 &  882.6 &            33.7 &            43.4 &           0.005 &             230 &         56443.7 &            3.17 &         4.50$\times10^{-2}$ &  0.84 &   18 \\
         &       &  $\pm$ 0.00003 &        &       $\pm$ 0.3 &       $\pm$ 0.4 &     $\pm$ 0.008 &       $\pm$ 120 &       $\pm$ 1.7 &      $\pm$ 0.03 &   $\pm$ 0.12$\times10^{-2}$ &       &      \\
   17004 & S1050 &       3.300909 & 5223.8 &           33.77 &            5.70 &           0.024 &             200 &         53267.8 &           0.259 &          6.3$\times10^{-5}$ &  0.86 &   52 \\
         &       & $\pm$ 0.000014 &        &      $\pm$ 0.13 &      $\pm$ 0.16 &     $\pm$ 0.031 &        $\pm$ 70 &       $\pm$ 0.7 &     $\pm$ 0.007 &    $\pm$ 0.5$\times10^{-5}$ &       &      \\
   17007 &  S982 &          373.6 &   31.5 &            33.3 &             4.2 &            0.26 &             199 &           49765 &            21.1 &          2.7$\times10^{-3}$ &  0.97 &   33 \\
         &       &      $\pm$ 0.8 &        &       $\pm$ 0.3 &       $\pm$ 0.3 &      $\pm$ 0.07 &        $\pm$ 17 &        $\pm$ 15 &       $\pm$ 1.6 &    $\pm$ 0.6$\times10^{-3}$ &       &      \\
   18006 & S1065 &         149.64 &   12.3 &            34.7 &            17.7 &            0.08 &             117 &           47825 &            36.3 &          8.5$\times10^{-2}$ &  0.97 &   16 \\
         &       &     $\pm$ 0.21 &        &       $\pm$ 0.3 &       $\pm$ 0.4 &      $\pm$ 0.03 &        $\pm$ 13 &         $\pm$ 6 &       $\pm$ 0.7 &    $\pm$ 0.5$\times10^{-2}$ &       &      \\
   19026 & S1193 &           2740 &    1.7 &           33.42 &             3.3 &            0.55 &             148 &           54020 &             104 &            6$\times10^{-3}$ &  0.65 &   23 \\
         &       &       $\pm$ 60 &        &      $\pm$ 0.15 &       $\pm$ 0.6 &      $\pm$ 0.09 &         $\pm$ 8 &        $\pm$ 60 &        $\pm$ 19 &      $\pm$ 3$\times10^{-3}$ &       &      \\
   20007 & S2222 &         25.672 &   40.6 &           34.92 &            30.9 &           0.551 &            68.4 &        47545.06 &            9.10 &          4.6$\times10^{-2}$ &  1.04 &   20 \\
         &       &    $\pm$ 0.008 &        &      $\pm$ 0.24 &       $\pm$ 0.4 &     $\pm$ 0.011 &       $\pm$ 1.6 &      $\pm$ 0.06 &      $\pm$ 0.14 &   $\pm$ 0.19$\times10^{-2}$ &       &      \\
   21004 & S1253 &         134.22 &   33.5 &           32.76 &            23.0 &           0.501 &           256.6 &         55985.4 &            36.8 &         1.10$\times10^{-1}$ &  0.37 &   12 \\ 
         &       &     $\pm$ 0.03 &        &      $\pm$ 0.14 &       $\pm$ 0.3 &     $\pm$ 0.010 &       $\pm$ 1.2 &       $\pm$ 0.4 &       $\pm$ 0.5 &   $\pm$ 0.05$\times10^{-1}$ &       &      \\
   21022 & S1442 &         96.800 &   41.9 &           32.20 &           16.68 &           0.046 &             159 &           55596 &           22.17 &         4.63$\times10^{-2}$ &  0.58 &   27 \\
         &       &    $\pm$ 0.013 &        &      $\pm$ 0.12 &      $\pm$ 0.18 &     $\pm$ 0.011 &        $\pm$ 14 &         $\pm$ 4 &      $\pm$ 0.24 &   $\pm$ 0.15$\times10^{-2}$ &       &      \\
   22007 & S1002 &          699.1 &   15.5 &            33.8 &             6.5 &            0.26 &             141 &           54082 &              61 &          1.8$\times10^{-2}$ &  1.15 &   31 \\
         &       &      $\pm$ 1.2 &        &       $\pm$ 0.3 &       $\pm$ 0.3 &      $\pm$ 0.05 &        $\pm$ 13 &        $\pm$ 24 &         $\pm$ 3 &    $\pm$ 0.3$\times10^{-2}$ &       &      \\
   23007 & S1297 &        12.0746 &  237.7 &            33.6 &            25.0 &           0.010 &             280 &           48061 &            4.15 &          1.2$\times10^{-2}$ &  1.27 &   15 \\
         &       &   $\pm$ 0.0008 &        &       $\pm$ 0.4 &       $\pm$ 0.5 &     $\pm$ 0.019 &       $\pm$ 140 &         $\pm$ 5 &      $\pm$ 0.09 &   $\pm$ 0.12$\times10^{-2}$ &       &      \\
   23022 &  S943 &        31.0097 &   86.6 &           33.30 &            22.2 &           0.391 &           206.8 &        55207.21 &            8.70 &          2.7$\times10^{-2}$ &  1.12 &   36 \\
         &       &   $\pm$ 0.0019 &        &      $\pm$ 0.21 &       $\pm$ 0.4 &     $\pm$ 0.011 &       $\pm$ 2.4 &      $\pm$ 0.18 &      $\pm$ 0.15 &   $\pm$ 0.13$\times10^{-2}$ &       &      \\
   23023 &  S613 &         147.28 &   35.2 &           34.64 &            17.7 &           0.183 &             237 &         56412.3 &            35.2 &          8.0$\times10^{-2}$ &  0.64 &   19 \\
         &       &     $\pm$ 0.03 &        &      $\pm$ 0.24 &       $\pm$ 0.5 &     $\pm$ 0.017 &         $\pm$ 6 &       $\pm$ 2.4 &       $\pm$ 0.9 &    $\pm$ 0.6$\times10^{-2}$ &       &      \\
   25005 & M5878 &        11.4058 &  383.6 &            33.9 &            36.7 &            0.16 &             177 &         55587.0 &             5.7 &          5.6$\times10^{-2}$ &  3.17 &   13 \\
         &       &   $\pm$ 0.0007 &        &       $\pm$ 1.4 &       $\pm$ 1.9 &      $\pm$ 0.04 &        $\pm$ 16 &       $\pm$ 0.5 &       $\pm$ 0.3 &    $\pm$ 0.9$\times10^{-2}$ &       &      \\
\enddata
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable*}{llrcrrrrcccrcc}
\tabletypesize{\footnotesize}
\tablecaption{Orbital Parameters for M67 Double-Lined Binaries\label{tab:sb2pars}}
\tablehead{\colhead{ID} & \colhead{XID} & \colhead{$P$} & \colhead{Orbital} & \colhead{$\gamma$} & \colhead{$K$} & \colhead{$e$} & \colhead{$\omega$} & \colhead{$T_\circ$} & \colhead{$a\sin i$} & \colhead{$m\sin^3 i$} & \colhead{$q$} & \colhead{$\sigma$} & \colhead{$N$} \\
\colhead{} & \colhead{} & \colhead{(days)} & \colhead{Cycles} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{} & \colhead{(deg)} & \colhead{(HJD-2400000 d)} & \colhead{(10$^6$ km)} & \colhead{(\Msolar)} & \colhead{} & \colhead{(\kms)} & \colhead{}}
\startdata
    1001 & S1024 &         7.15957 & 242.3 &           33.33 &            68.0 &           0.005 &              90 &         46593.4 &            6.70 &           0.950 &           0.992 &  1.41 &   34 \\
         &       &   $\pm$ 0.00007 &       &      $\pm$ 0.17 &       $\pm$ 0.3 &     $\pm$ 0.004 &        $\pm$ 40 &       $\pm$ 0.8 &      $\pm$ 0.03 &     $\pm$ 0.011 &     $\pm$ 0.007 &       &      \\
         &       &                 &       &                 &            68.6 &                 &                 &                 &            6.75 &           0.942 &                 &  1.46 &   34 \\
         &       &                 &       &                 &       $\pm$ 0.3 &                 &                 &                 &      $\pm$ 0.04 &     $\pm$ 0.011 &                 &       &      \\
    2003 & S1045 &         7.64528 & 243.8 &           34.13 &            63.4 &           0.008 &             340 &         46322.8 &            6.66 &           0.818 &           0.993 &  1.76 &   37 \\
         &       &   $\pm$ 0.00008 &       &      $\pm$ 0.20 &       $\pm$ 0.4 &     $\pm$ 0.004 &        $\pm$ 30 &       $\pm$ 0.7 &      $\pm$ 0.04 &     $\pm$ 0.012 &     $\pm$ 0.009 &       &      \\
         &       &                 &       &                 &            63.8 &                 &                 &                 &            6.71 &           0.812 &                 &  1.69 &   37 \\
         &       &                 &       &                 &       $\pm$ 0.4 &                 &                 &                 &      $\pm$ 0.04 &     $\pm$ 0.012 &                 &       &      \\
    3002 & S1018 &          200.89 &   7.1 &           33.38 &            22.1 &           0.294 &             246 &         47689.3 &            58.3 &            0.90 &           0.933 &  1.06 &   32 \\
         &       &      $\pm$ 0.17 &       &      $\pm$ 0.16 &       $\pm$ 0.3 &     $\pm$ 0.010 &         $\pm$ 3 &       $\pm$ 1.3 &       $\pm$ 0.9 &      $\pm$ 0.04 &     $\pm$ 0.024 &       &      \\
         &       &                 &       &                 &            23.7 &                 &                 &                 &            62.6 &            0.84 &                 &  1.57 &   32 \\
         &       &                 &       &                 &       $\pm$ 0.5 &                 &                 &                 &       $\pm$ 1.3 &      $\pm$ 0.03 &                 &       &      \\
    3006 & S1053 &          123.45 &  23.7 &           34.28 &           18.28 &           0.465 &           147.9 &         46319.5 &            27.5 &           0.300 &           0.853 &  1.09 &   52 \\
         &       &      $\pm$ 0.03 &       &      $\pm$ 0.14 &      $\pm$ 0.24 &     $\pm$ 0.010 &       $\pm$ 1.5 &       $\pm$ 0.3 &       $\pm$ 0.4 &     $\pm$ 0.013 &     $\pm$ 0.017 &       &      \\
         &       &                 &       &                 &            21.4 &                 &                 &                 &            32.2 &           0.256 &                 &  1.73 &   52 \\
         &       &                 &       &                 &       $\pm$ 0.4 &                 &                 &                 &       $\pm$ 0.6 &     $\pm$ 0.009 &                 &       &      \\
    3015 & S1216 &          60.445 &  29.3 &           33.07 &           27.51 &           0.453 &           334.3 &        46641.29 &           20.39 &            1.05 &            0.61 &  0.62 &   33 \\
         &       &     $\pm$ 0.005 &       &      $\pm$ 0.12 &      $\pm$ 0.19 &     $\pm$ 0.006 &       $\pm$ 0.8 &      $\pm$ 0.10 &      $\pm$ 0.14 &      $\pm$ 0.13 &      $\pm$ 0.03 &       &      \\
         &       &                 &       &                 &            45.1 &                 &                 &                 &            33.4 &            0.64 &                 &  8.55 &   33 \\
         &       &                 &       &                 &       $\pm$ 2.4 &                 &                 &                 &       $\pm$ 1.8 &      $\pm$ 0.05 &                 &       &      \\
    4016 & S1224E &         1046.3 &   6.9 &           34.68 &            13.4 &           0.340 &             190 &           48678 &             182 &            0.82 &            1.03 &  1.44 &   33 \\
         &       &       $\pm$ 1.8 &       &      $\pm$ 0.19 &       $\pm$ 0.3 &     $\pm$ 0.023 &         $\pm$ 4 &         $\pm$ 9 &         $\pm$ 5 &      $\pm$ 0.05 &      $\pm$ 0.04 &       &      \\
         &       &                 &       &                 &            13.1 &                 &                 &                 &             177 &            0.85 &                 &  1.61 &   33 \\
         &       &                 &       &                 &       $\pm$ 0.4 &                 &                 &                 &         $\pm$ 5 &      $\pm$ 0.05 &                 &       &      \\
    5041 & S1624 &          30.443 &  47.3 &           33.10 &            40.3 &           0.225 &           337.1 &        49627.64 &           16.45 &            1.19 &           0.807 &  1.00 &   15 \\
         &       &     $\pm$ 0.004 &       &      $\pm$ 0.24 &       $\pm$ 0.5 &     $\pm$ 0.009 &       $\pm$ 2.2 &      $\pm$ 0.18 &      $\pm$ 0.21 &      $\pm$ 0.05 &     $\pm$ 0.019 &       &      \\
         &       &                 &       &                 &            50.0 &                 &                 &                 &            20.4 &            0.96 &                 &  2.08 &   13 \\
         &       &                 &       &                 &       $\pm$ 0.9 &                 &                 &                 &       $\pm$ 0.4 &      $\pm$ 0.03 &                 &       &      \\
    6002 & S1014 &         16.2195 &  74.9 &           33.70 &            41.9 &           0.304 &           162.2 &        47484.77 &            8.89 &            0.65 &           0.812 &  1.24 &   31 \\
         &       &    $\pm$ 0.0010 &       &      $\pm$ 0.21 &       $\pm$ 0.4 &     $\pm$ 0.007 &       $\pm$ 1.4 &      $\pm$ 0.06 &      $\pm$ 0.08 &      $\pm$ 0.03 &     $\pm$ 0.017 &       &      \\
         &       &                 &       &                 &            51.5 &                 &                 &                 &           10.95 &           0.530 &                 &  3.17 &   31 \\
         &       &                 &       &                 &       $\pm$ 0.9 &                 &                 &                 &      $\pm$ 0.21 &     $\pm$ 0.014 &                 &       &      \\
    6005 & S999  &        10.05560 & 824.3 &           34.66 &            51.7 &           0.007 &             330 &         46102.1 &            7.15 &           0.755 &           0.875 &  1.84 &   45 \\
         &       &   $\pm$ 0.00009 &       &      $\pm$ 0.18 &       $\pm$ 0.4 &     $\pm$ 0.005 &        $\pm$ 30 &       $\pm$ 1.0 &      $\pm$ 0.06 &     $\pm$ 0.010 &     $\pm$ 0.008 &       &      \\
         &       &                 &       &                 &            59.1 &                 &                 &                 &            8.17 &           0.661 &                 &  1.51 &   45 \\
         &       &                 &       &                 &       $\pm$ 0.3 &                 &                 &                 &      $\pm$ 0.05 &     $\pm$ 0.011 &                 &       &      \\
    6010 & S1272 &        11.02146 & 169.3 &           33.06 &            54.7 &           0.258 &           190.4 &        46361.34 &            8.01 &            1.22 &           0.751 &  1.03 &   30 \\
         &       &   $\pm$ 0.00012 &       &      $\pm$ 0.22 &       $\pm$ 0.3 &     $\pm$ 0.005 &       $\pm$ 1.1 &      $\pm$ 0.03 &      $\pm$ 0.05 &      $\pm$ 0.05 &     $\pm$ 0.015 &       &      \\
         &       &                 &       &                 &            72.8 &                 &                 &                 &           10.66 &           0.915 &                 &  5.29 &   30 \\
         &       &                 &       &                 &       $\pm$ 1.3 &                 &                 &                 &      $\pm$ 0.21 &     $\pm$ 0.022 &                 &       &      \\
    6029 & S929  &         151.475 &  10.3 &           32.78 &           25.58 &           0.433 &           261.5 &        55603.83 &           48.01 &           0.996 &           0.881 &  0.38 &   25 \\
         &       &     $\pm$ 0.022 &       &      $\pm$ 0.07 &      $\pm$ 0.10 &     $\pm$ 0.003 &       $\pm$ 0.6 &      $\pm$ 0.16 &      $\pm$ 0.20 &     $\pm$ 0.015 &     $\pm$ 0.007 &       &      \\
         &       &                 &       &                 &           29.05 &                 &                 &                 &            54.5 &           0.877 &                 &  0.70 &   25 \\
         &       &                 &       &                 &      $\pm$ 0.18 &                 &                 &                 &       $\pm$ 0.4 &     $\pm$ 0.011 &                 &       &      \\
    6075 & S1962 &          156.18 &  22.8 &           33.16 &            20.9 &           0.326 &           174.8 &         50503.5 &            42.4 &            0.51 &            0.99 &  1.09 &   20 \\
         &       &      $\pm$ 0.05 &       &      $\pm$ 0.19 &       $\pm$ 0.4 &     $\pm$ 0.014 &       $\pm$ 2.3 &       $\pm$ 1.0 &       $\pm$ 1.0 &      $\pm$ 0.03 &      $\pm$ 0.03 &       &      \\
         &       &                 &       &                 &            21.2 &                 &                 &                 &            43.0 &            0.51 &                 &  1.26 &   20 \\
         &       &                 &       &                 &       $\pm$ 0.5 &                 &                 &                 &       $\pm$ 1.1 &      $\pm$ 0.03 &                 &       &      \\
    7002 & S1019 &         1.36016 & 846.2 &            33.8 &            25.5 &           0.01  &              30 &        47828.21 &           0.476 &           0.013 &            0.84 &  1.45 &   22 \\
         &       &   $\pm$ 0.00003 &       &       $\pm$ 0.3 &       $\pm$ 0.4 &     $\pm$ 0.016 &       $\pm$ 200 &      $\pm$ 0.44 &     $\pm$ 0.009 &     $\pm$ 0.001 &      $\pm$ 0.03 &       &      \\
         &       &                 &       &                 &            30.4 &                 &                 &                 &           0.568 &          0.0112 &                 &  3.37 &   22 \\
         &       &                 &       &                 &       $\pm$ 1.0 &                 &                 &                 &     $\pm$ 0.020 &    $\pm$ 0.0006 &                 &       &      \\
    7011 & S1308 &           236.5 &  10.4 &            32.9 &            21.7 &           0.391 &             123 &         49258.6 &            64.8 &            1.05 &            0.86 &  1.37 &   24 \\
         &       &       $\pm$ 0.3 &       &       $\pm$ 0.3 &       $\pm$ 0.7 &     $\pm$ 0.022 &         $\pm$ 3 &       $\pm$ 1.9 &       $\pm$ 1.9 &      $\pm$ 0.15 &      $\pm$ 0.05 &       &      \\
         &       &                 &       &                 &            25.2 &                 &                 &                 &              75 &            0.91 &                 &  3.75 &   24 \\
         &       &                 &       &                 &       $\pm$ 1.5 &                 &                 &                 &         $\pm$ 5 &      $\pm$ 0.09 &                 &       &      \\
    7016 & S1457 &          115.89 &  21.6 &           33.76 &            17.4 &           0.417 &             139 &         48513.7 &            25.2 &           0.205 &            0.96 &  0.89 &   18 \\
         &       &      $\pm$ 0.07 &       &      $\pm$ 0.21 &       $\pm$ 0.4 &     $\pm$ 0.020 &         $\pm$ 3 &       $\pm$ 0.8 &       $\pm$ 0.6 &     $\pm$ 0.020 &      $\pm$ 0.05 &       &      \\
         &       &                 &       &                 &            18.1 &                 &                 &                 &            26.2 &           0.197 &                 &  2.05 &   18 \\
         &       &                 &       &                 &       $\pm$ 0.8 &                 &                 &                 &       $\pm$ 1.2 &     $\pm$ 0.014 &                 &       &      \\
    8013 & S1314 &         119.701 &  28.2 &           35.00 &           21.60 &           0.336 &           208.1 &         55500.0 &           33.49 &           0.618 &           0.826 &  0.42 &   22 \\
         &       &     $\pm$ 0.013 &       &      $\pm$ 0.09 &      $\pm$ 0.14 &     $\pm$ 0.006 &       $\pm$ 1.2 &       $\pm$ 0.3 &      $\pm$ 0.20 &     $\pm$ 0.015 &     $\pm$ 0.010 &       &      \\
         &       &                 &       &                 &            26.2 &                 &                 &                 &            40.6 &           0.511 &                 &  1.02 &   22 \\
         &       &                 &       &                 &       $\pm$ 0.3 &                 &                 &                 &       $\pm$ 0.5 &     $\pm$ 0.009 &                 &       &      \\
    9004 & S2209a &         165.30 &  33.4 &           33.79 &            22.4 &           0.410 &           203.9 &         50657.6 &            46.4 &            0.63 &            0.96 &  0.56 &   23 \\
         &       &      $\pm$ 0.03 &       &      $\pm$ 0.12 &       $\pm$ 0.3 &     $\pm$ 0.008 &       $\pm$ 1.3 &       $\pm$ 0.5 &       $\pm$ 0.5 &      $\pm$ 0.04 &      $\pm$ 0.03 &       &      \\
         &       &                 &       &                 &            23.3 &                 &                 &                 &            48.3 &            0.61 &                 &  2.20 &   21 \\
         &       &                 &       &                 &       $\pm$ 0.7 &                 &                 &                 &       $\pm$ 1.6 &      $\pm$ 0.03 &                 &       &      \\
    9014 &  S758 &         112.719 &  16.7 &           35.00 &            26.8 &           0.553 &           352.0 &        48404.93 &            34.6 &           0.644 &           0.900 &  0.62 &   24 \\
         &       &     $\pm$ 0.023 &       &      $\pm$ 0.13 &       $\pm$ 0.3 &     $\pm$ 0.007 &       $\pm$ 0.9 &      $\pm$ 0.19 &       $\pm$ 0.3 &     $\pm$ 0.024 &     $\pm$ 0.017 &       &      \\
         &       &                 &       &                 &            29.8 &                 &                 &                 &            38.5 &           0.579 &                 &  1.45 &   24 \\
         &       &                 &       &                 &       $\pm$ 0.5 &                 &                 &                 &       $\pm$ 0.7 &     $\pm$ 0.016 &                 &       &      \\
    9016 &  S748 &           623.8 &  13.9 &           33.62 &            20.6 &           0.731 &           157.6 &         51892.4 &             121 &            0.94 &           0.878 &  0.81 &   20 \\
         &       &       $\pm$ 0.3 &       &      $\pm$ 0.19 &       $\pm$ 0.5 &     $\pm$ 0.007 &       $\pm$ 1.7 &       $\pm$ 2.5 &         $\pm$ 3 &      $\pm$ 0.08 &     $\pm$ 0.022 &       &      \\
         &       &                 &       &                 &            23.5 &                 &                 &                 &             138 &            0.82 &                 &  1.64 &   20 \\
         &       &                 &       &                 &       $\pm$ 0.8 &                 &                 &                 &         $\pm$ 5 &      $\pm$ 0.06 &                 &       &      \\
    9022 & S1428 &         10.9675 &  96.4 &           33.80 &           35.49 &           0.002 &             260 &           49175 &            5.35 &           0.346 &           0.773 &  0.55 &   16 \\
         &       &    $\pm$ 0.0003 &       &      $\pm$ 0.14 &      $\pm$ 0.22 &     $\pm$ 0.006 &       $\pm$ 170 &         $\pm$ 5 &      $\pm$ 0.04 &     $\pm$ 0.015 &     $\pm$ 0.016 &       &      \\
         &       &                 &       &                 &            45.9 &                 &                 &                 &            6.92 &           0.267 &                 &  2.26 &   16 \\
         &       &                 &       &                 &       $\pm$ 0.8 &                 &                 &                 &      $\pm$ 0.14 &     $\pm$ 0.007 &                 &       &      \\
   10008 & S1292 &          100.34 &  12.1 &           34.44 &            27.6 &           0.052 &             210 &         47481.6 &            38.1 &            1.10 &           0.892 &  1.05 &   31 \\
         &       &      $\pm$ 0.04 &       &      $\pm$ 0.16 &       $\pm$ 0.3 &     $\pm$ 0.008 &         $\pm$ 9 &       $\pm$ 2.5 &       $\pm$ 0.4 &      $\pm$ 0.03 &     $\pm$ 0.015 &       &      \\
         &       &                 &       &                 &            31.0 &                 &                 &                 &            42.7 &           0.982 &                 &  1.55 &   31 \\
         &       &                 &       &                 &       $\pm$ 0.4 &                 &                 &                 &       $\pm$ 0.6 &     $\pm$ 0.024 &                 &       &      \\
   11014 &  S747 &        6.311407 & 290.3 &           34.42 &           26.77 &          0.0038 &             300 &         55239.2 &           2.323 &          0.0689 &           0.856 &  0.21 &   21 \\
         &       &  $\pm$ 0.000025 &       &      $\pm$ 0.04 &      $\pm$ 0.07 &    $\pm$ 0.0020 &        $\pm$ 50 &       $\pm$ 0.9 &     $\pm$ 0.006 &    $\pm$ 0.0007 &     $\pm$ 0.005 &       &      \\
         &       &                 &       &                 &           31.28 &                 &                 &                 &           2.715 &          0.0590 &                 &  0.50 &   21 \\
         &       &                 &       &                 &      $\pm$ 0.15 &                 &                 &                 &     $\pm$ 0.013 &    $\pm$ 0.0005 &                 &       &      \\
   11028 &  S617 &          62.593 &  41.1 &           32.91 &            38.1 &           0.625 &           235.8 &        49478.69 &           25.62 &            1.21 &           0.758 &  0.82 &   28 \\
         &       &     $\pm$ 0.003 &       &      $\pm$ 0.17 &       $\pm$ 0.3 &     $\pm$ 0.005 &       $\pm$ 0.8 &      $\pm$ 0.07 &      $\pm$ 0.17 &      $\pm$ 0.07 &     $\pm$ 0.022 &       &      \\
         &       &                 &       &                 &            50.3 &                 &                 &                 &            33.8 &            0.92 &                 &  4.66 &   26 \\
         &       &                 &       &                 &       $\pm$ 1.4 &                 &                 &                 &       $\pm$ 1.0 &      $\pm$ 0.03 &                 &       &      \\
   12009 & S1247 &         69.7269 & 151.2 &           33.39 &           25.74 &           0.064 &             136 &         47565.8 &           24.63 &            1.06 &           0.692 &  0.59 &   39 \\
         &       &    $\pm$ 0.0012 &       &      $\pm$ 0.10 &      $\pm$ 0.12 &     $\pm$ 0.006 &         $\pm$ 4 &       $\pm$ 0.8 &      $\pm$ 0.12 &      $\pm$ 0.03 &     $\pm$ 0.009 &       &      \\
         &       &                 &       &                 &            37.2 &                 &                 &                 &            35.6 &           0.732 &                 &  1.63 &   18 \\
         &       &                 &       &                 &       $\pm$ 0.4 &                 &                 &                 &       $\pm$ 0.4 &     $\pm$ 0.012 &                 &       &      \\
   13030 &  S625 &         27.0885 & 148.3 &           33.26 &           35.96 &           0.033 &              85 &         55019.5 &           13.39 &           0.568 &           0.958 &  0.56 &   25 \\
         &       &    $\pm$ 0.0005 &       &      $\pm$ 0.08 &      $\pm$ 0.15 &     $\pm$ 0.003 &         $\pm$ 6 &       $\pm$ 0.5 &      $\pm$ 0.06 &     $\pm$ 0.006 &     $\pm$ 0.005 &       &      \\
         &       &                 &       &                 &           37.54 &                 &                 &                 &           13.98 &           0.544 &                 &  0.59 &   25 \\
         &       &                 &       &                 &      $\pm$ 0.16 &                 &                 &                 &      $\pm$ 0.06 &     $\pm$ 0.005 &                 &       &      \\
   14011 &  S789 &          96.809 &  41.9 &           34.00 &           14.67 &           0.230 &             150 &         55675.8 &           19.01 &           0.270 &           0.671 &  0.75 &   35 \\
         &       &     $\pm$ 0.017 &       &      $\pm$ 0.13 &      $\pm$ 0.20 &     $\pm$ 0.013 &         $\pm$ 3 &       $\pm$ 0.8 &      $\pm$ 0.28 &     $\pm$ 0.025 &     $\pm$ 0.028 &       &      \\
         &       &                 &       &                 &            21.9 &                 &                 &                 &            28.3 &           0.181 &                 &  2.19 &    7 \\
         &       &                 &       &                 &       $\pm$ 0.9 &                 &                 &                 &       $\pm$ 1.2 &     $\pm$ 0.011 &                 &       &      \\
   14015 & S1208 &         19.8548 & 128.5 &           33.68 &            43.6 &           0.135 &             144 &        47974.24 &           11.79 &            0.75 &           0.938 &  1.17 &   23 \\
         &       &    $\pm$ 0.0006 &       &      $\pm$ 0.23 &       $\pm$ 0.5 &     $\pm$ 0.007 &         $\pm$ 4 &      $\pm$ 0.20 &      $\pm$ 0.13 &      $\pm$ 0.03 &     $\pm$ 0.019 &       &      \\
         &       &                 &       &                 &            46.4 &                 &                 &                 &           12.56 &           0.707 &                 &  1.86 &   23 \\
         &       &                 &       &                 &       $\pm$ 0.7 &                 &                 &                 &      $\pm$ 0.20 &     $\pm$ 0.019 &                 &       &      \\
   15008 &  S981 &          55.967 &  40.2 &           33.62 &            19.6 &           0.415 &           249.2 &        47585.28 &           13.71 &           0.185 &            0.85 &  1.06 &   29 \\
         &       &     $\pm$ 0.020 &       &      $\pm$ 0.18 &       $\pm$ 0.3 &     $\pm$ 0.013 &       $\pm$ 2.0 &      $\pm$ 0.24 &      $\pm$ 0.23 &     $\pm$ 0.010 &      $\pm$ 0.03 &       &      \\
         &       &                 &       &                 &            23.1 &                 &                 &                 &            16.2 &           0.156 &                 &  1.86 &   29 \\
         &       &                 &       &                 &       $\pm$ 0.5 &                 &                 &                 &       $\pm$ 0.4 &     $\pm$ 0.007 &                 &       &      \\
   15028 & S1113 &        2.823070 & 3494.8 &           33.7 &            61.0 &           0.022 &             310 &        48913.16 &            2.37 &           0.536 &           0.713 &  4.46 &   23 \\
         &       &  $\pm$ 0.000005 &       &       $\pm$ 0.6 &       $\pm$ 1.2 &     $\pm$ 0.012 &        $\pm$ 30 &      $\pm$ 0.20 &      $\pm$ 0.05 &     $\pm$ 0.015 &     $\pm$ 0.016 &       &      \\
         &       &                 &       &                 &            85.5 &                 &                 &                 &            3.32 &           0.383 &                 &  3.06 &   23 \\
         &       &                 &       &                 &       $\pm$ 0.8 &                 &                 &                 &      $\pm$ 0.03 &     $\pm$ 0.015 &                 &       &      \\
   21006 &  S996 &         6.67347 & 284.7 &           34.44 &            65.8 &           0.200 &           125.7 &        47822.12 &            5.92 &           0.860 &           0.930 &  1.18 &   19 \\
         &       &   $\pm$ 0.00007 &       &      $\pm$ 0.21 &       $\pm$ 0.4 &     $\pm$ 0.004 &       $\pm$ 1.4 &      $\pm$ 0.03 &      $\pm$ 0.04 &     $\pm$ 0.014 &     $\pm$ 0.009 &       &      \\
         &       &                 &       &                 &            70.8 &                 &                 &                 &            6.37 &           0.800 &                 &  1.37 &   19 \\
         &       &                 &       &                 &       $\pm$ 0.5 &                 &                 &                 &      $\pm$ 0.05 &     $\pm$ 0.013 &                 &       &      \\
   24021 &  S819 &        3.598520 & 485.7 &           33.39 &           73.55 &           0.001 &             310 &         57435.8 &           3.640 &           0.576 &           1.015 &  0.48 &   12 \\
         &       &  $\pm$ 0.000010 &       &      $\pm$ 0.13 &      $\pm$ 0.22 &     $\pm$ 0.003 &       $\pm$ 160 &       $\pm$ 1.6 &     $\pm$ 0.014 &     $\pm$ 0.007 &     $\pm$ 0.006 &       &      \\
         &       &                 &       &                 &            72.5 &                 &                 &                 &           3.586 &           0.585 &                 &  0.91 &   12 \\
         &       &                 &       &                 &       $\pm$ 0.4 &                 &                 &                 &     $\pm$ 0.021 &     $\pm$ 0.006 &                 &       &      \\
\enddata
\end{deluxetable*}
